A categorification of the skew Howe action on a representation category of $U_q(\mathfrak{gl}(m|n))$

Using quantum skew-Howe duality, we study the category $\operatorname{Rep}(\mathfrak{gl}(m|n))$ of tensor products of exterior powers of the standard representation of $U_q(\mathfrak{gl}(m|n))$, and prove that it is equivalent to a category of ladder diagrams modulo one extra family of relations. We then construct a categorification of $\operatorname{Rep}(\mathfrak{gl}(m|n))$ using the theory of foams. In the case of $n=0$, we show that we can recover $\mathfrak{sl}(m)$ foams introduced by Queffelec and Rose to define Khovanov-Rozansky $\mathfrak{sl}(m)$ link homology. We also define a categorification of the monoidal category of symmetric powers of the standard representation of $U_q(\mathfrak{gl}(n))$, since this category can be identified with $\operatorname{Rep}(\mathfrak{gl}(0|n))$. The relations on our foams are non-local, since the number of dots that can appear on a facet depends on the position of the dot in the foam, rather than just on its colouring. This may be related to Gilmore's non-local relations in Heegaard Floer knot homology.

==> cyclotomic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cyclotomic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.41703548bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47994936)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cyclotomic.pdf}}%
    \put(-0.41445422,0.1200421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3750682\unitlength}\raggedright \end{minipage}}}%
    \put(0.42180306,0.10764349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1091306\unitlength}\raggedright $\lambda_i-1$\end{minipage}}}%
    \put(0.88768238,0.25799526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06186383\unitlength}\raggedright $\lambda_{i-1}$\end{minipage}}}%
    \put(-0.00090731,0.36493223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07204069\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.69204137,0.33908822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07907164\unitlength}\raggedright $\lambda_i$\end{minipage}}}%
    \put(0.47413965,0.41456046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06220302\unitlength}\raggedright $\lambda_{i+1}$\end{minipage}}}%
    \put(0.21964781,0.19202429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11635557\unitlength}\raggedright $\lambda_{i+1}+1$\end{minipage}}}%
    \put(0.30903791,0.46549346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04131277\unitlength}\raggedright $\lambda_{i+2}$\end{minipage}}}%
    \put(0.95630976,0.07160923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0847274\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.41541442,0.30286042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27865124\unitlength}\raggedright $\lambda_i-\lambda_{i+1}$\end{minipage}}}%
    \put(0.38378003,0.40043283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02333783\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dottedfoam.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dottedfoam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.02946035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56494707)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dottedfoam.pdf}}%
    \put(0.45814654,0.56041451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12204504\unitlength}\raggedright $\lambda_{i+1}$\end{minipage}}}%
    \put(-0.04500093,0.30488874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45744821\unitlength}\raggedright \end{minipage}}}%
    \put(0.83590496,0.04220763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}$}}}%
    \put(0.02187356,0.49713171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}-1$}}}%
    \put(0.338919,0.51191051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08010198\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.41507216,0.07575692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.400293\unitlength}\raggedright $\lambda_{i}+1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> epsilonfoam.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'epsilonfoam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.26286358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71386854)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{epsilonfoam.pdf}}%
    \put(0.51152592,0.65564244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.77058012,0.52052931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}$}}}%
    \put(0.4379755,0.27666234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> epsilonfoamprime.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'epsilonfoamprime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.26286358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71386854)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{epsilonfoamprime.pdf}}%
    \put(0.51152592,0.65564244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.77058012,0.52052931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}$}}}%
    \put(0.4379755,0.27666234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> etafoam.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'etafoam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{101.01428136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7709606)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{etafoam.pdf}}%
    \put(0.01009894,0.21970427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.71861797,0.05957076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}$}}}%
    \put(0.44473205,0.45703906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> etafoamprime.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'etafoamprime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{101.01428136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7709606)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{etafoamprime.pdf}}%
    \put(0.01009894,0.21970427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.71861797,0.05957076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}$}}}%
    \put(0.44473205,0.45703906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> identityFoam2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'identityFoam2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.02946035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56494707)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{identityFoam2.pdf}}%
    \put(0.45814654,0.56041451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12204504\unitlength}\raggedright $\lambda_{i+1}$\end{minipage}}}%
    \put(-0.04500093,0.30488874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45744821\unitlength}\raggedright \end{minipage}}}%
    \put(0.83590496,0.04220763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}$}}}%
    \put(0.02187356,0.49713171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}-1$}}}%
    \put(0.338919,0.51191051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08010198\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.41507216,0.07575692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.400293\unitlength}\raggedright $\lambda_{i}+1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> taufoam.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taufoam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.84673104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92595692)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taufoam.pdf}}%
    \put(0.59303474,0.85197655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.83209486,0.70420594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i$}}}%
    \put(0.43673002,0.44086914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.25591355,0.05265683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i+2$}}}%
    \put(0.01359575,0.5393601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}-2$}}}%
  \end{picture}%
\endgroup%


==> taufoam2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taufoam2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.65033664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88138536)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taufoam2.pdf}}%
    \put(0.41596811,0.83310197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+2}$}}}%
    \put(0.68355244,0.74391782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.75066245,0.06765818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i$}}}%
    \put(0.60876146,0.69739393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.22035266,0.79372633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00057399,0.81700481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+2}-1$}}}%
    \put(0.1537489,0.59482445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.27034324,0.02882069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i+1$}}}%
  \end{picture}%
\endgroup%


==> taufoam3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taufoam3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.23724533bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95285321)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taufoam3.pdf}}%
    \put(0.42230775,0.90756232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+2}$}}}%
    \put(0.64132069,0.77776919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.75063413,0.07326781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i$}}}%
    \put(0.3322682,0.74865166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.34912462,0.86488844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00062705,0.88538273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+2}-1$}}}%
    \put(0.15800641,0.40552037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
    \put(0.27036704,0.03117719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i+1$}}}%
  \end{picture}%
\endgroup%


==> taufoam4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taufoam4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{153.39940391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85940011)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taufoam4.pdf}}%
    \put(0.36883162,0.82301683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{j+1}$}}}%
    \put(0.56013678,0.71888503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{j}$}}}%
    \put(0.41929246,0.60131738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.3049071,0.78877998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00049881,0.80522235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{j+1}-1$}}}%
    \put(0.13796771,0.42023337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{j}+1$}}}%
    \put(0.23611333,0.11990145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}-1$}}}%
    \put(0.79010947,0.03545007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i$}}}%
    \put(0.36559865,0.04212987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i+1$}}}%
    \put(0.63326045,0.62584345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> taufoam5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taufoam5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{153.36311027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81836703)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taufoam5.pdf}}%
    \put(0.23164573,0.11448702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}-1$}}}%
    \put(0.36186215,0.78372059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{j+1}$}}}%
    \put(0.54956101,0.6846067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{j}$}}}%
    \put(0.64309602,0.57797898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.26251056,0.75113355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00047276,0.76678359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{j+1}-1$}}}%
    \put(0.13535026,0.4003465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{j}+1$}}}%
    \put(0.77519858,0.03410511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i$}}}%
    \put(0.35869013,0.04046304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_i+1$}}}%
    \put(0.73256776,0.60793664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> threeoneexample.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'threeoneexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.22499156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32947977)%
    \put(0,0){\includegraphics[width=\unitlength]{threeoneexample.pdf}}%
    \put(0.93161056,0.0165665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.85523269,0.24007205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.16120225,0.01414673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.07027913,0.1059347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26696834\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.0042602,0.16795957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26696834\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup%

